Semantic Publishing Challenge -- Assessing the Quality of Scientific Output

Linked Open Datasets about scholarly publications enable the development and integration of sophisticated end-user services; however, richer datasets are still needed. The first goal of this Challenge was to investigate novel approaches to obtain such semantic data. In particular, we were seeking methods and tools to extract information from scholarly publications, to publish it as LOD, and to use queries over this LOD to assess quality. This year we focused on the quality of workshop proceedings, and of journal articles w.r.t. their citation network. A third, open task, asked to showcase how such semantic data could be exploited and how Semantic Web technologies could help in this emerging context.

==> SemPub_Precision_Recall_Evaluation.tikz <==
% \usetikzlibrary{arrows.meta,calc,positioning,shapes}
\begin{scope}[
  dataset/.style={draw,cylinder,shape border rotate=90,aspect=.25,minimum width=3em,minimum height=9ex,font={\scriptsize}},
  file/.style={draw,rectangle,minimum width=3em,minimum height=8ex,font={\scriptsize}},
  process/.style={->,>=stealth},
  process-label/.style={align=center,font={\tiny}},
  align=center,
  node distance=.35cm]
  \node[dataset] (source) {Source\\ data};
  \node[dataset,right=of source] (lod) {Linked\\ data\\ (RDF)};
  \node[file,right=of lod] (result) {Query\\ result\\ (CSV)};
  \node[file,below=.5cm of result] (gold) {Gold\\ standard\\ (CSV)};
  \coordinate (mid) at ($(result.south)!.5!(gold.north)$);
  \node[file,right=1.5cm of mid] (report) {Report\\ (HTML)};
  \draw[process,bend left] (source.north) to node[process-label,above] {extraction\\ tool} (lod.north);
  \draw[process,bend left] (lod.north) to node[process-label,above] {query} (result.north);
  \node at (mid) [process-label,anchor=west] {evaluation\\ script};
  \draw[process] (result) to (report);
  \draw[process] (gold) to (report);
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% End:

